SenseFitting: Sense Level Semantic Specialization of Word Embeddings for Word Sense Disambiguation

We introduce a neural network-based system of Word Sense Disambiguation (WSD) for German that is based on SenseFitting, a novel method for optimizing WSD. We outperform knowledge-based WSD methods by up to 25% F1-score and produce a new state-of-the-art on the German sense-annotated dataset WebCAGe. Our method uses three feature vectors consisting of a) sense, b) gloss, and c) relational vectors to represent target senses and to compare them with the vector centroids of sample contexts. Utilizing widely available word embeddings and lexical resources, we are able to compensate for the lower resource availability of German. SenseFitting builds upon the recently introduced semantic specialization procedure Attract-Repel, and leverages sense level semantic constraints from lexical-semantic networks (e.g. GermaNet) or online social dictionaries (e.g. Wiktionary) to produce high-quality sense embeddings from pre-trained word embeddings. We evaluate our sense embeddings with a new SimLex-999 based similarity dataset, called SimSense, that we developed for this work. We achieve results that outperform current lemma-based specialization methods for German, making them comparable to results achieved for English.

==> inter-annotator_agreement.tikz <==
% Data	rho	1/sigma	sigma
% all	0.846	1.489	0.671
% positive	0.791749636	1.48427673	0.673728814
% negative 	0.666794212	1.571428571	0.636363636
% false	0.608	1.396	0.716
% has_antonym	0.605417469	2.133333333	0.46875
% has_hypernym	0.609047618	1.24137931	0.805555556
% has_hyponym	0.685992993	1.333333333	0.75
% has_synonym	0.509917842	1.7	0.588235294
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\linewidth,
        height=2.5cm,
	    enlargelimits=0.25,
        scale only axis,
        % clip=true,
        ytick={0.6,0.7,0.8},
		minor tick num=1,
        xtick={1,2,3,4},
        x tick style={draw=none},
        x tick label style={yshift=-2pt,rotate=45,anchor=east},
        xticklabels={all, positive, negative, false},
        legend style={legend columns=-1},
        ybar=3pt,
	    nodes near coords,
        every node near coord/.append style={font=\tiny},
        bar width=14pt,
      ]
      
      \addplot[red800, fill] coordinates {(1,0.846) (2,0.791749636) (3,0.666794212) (4,0.608)};
      \addplot[blue500, fill] coordinates {(1,0.671) (2,0.673728814) (3,0.636363636) (4,0.716)};
      
      \legend{$\rho$, $\sigma$}
    \end{axis}
    % \begin{axis}[
    %     width=0.8\linewidth,
    %     height=3cm,
    %     scale only axis,
    %     clip=false,
    %     separate axis lines,
    %     axis on top,
    %     ymin=0.5, ymax=0.9,
    %     ytick={0.6,0.7,0.8},
    %     xmin=0, xmax=5,
    %     xtick={1,2,3,4},
    %     x tick style={draw=none},
    %     x tick label style={xshift=4pt,yshift=-4pt,rotate=45,anchor=east},
    %     xticklabels={all, positive, negative, false},
    %     % ylabel={Avg. Response Deviation $\sigma$},
    %     ylabel={$\sigma$},
    %     ylabel style={rotate=-90, at={(-0.025,1)}},
    %     every axis plot/.append style={
    %       ybar,
    %       bar width=.75,
    %       bar shift=0pt,
    %       fill
    %     }
    %   ]
    %   \addplot[redA700]coordinates {(1,0.683333333)};
    %   \addplot[green600]coordinates{(2,0.673728814)};
    %   \addplot[purple800]coordinates{(3,0.636363636)};
    %   \addplot[orange400]coordinates{(4,0.783783784)};
    % \end{axis}
\end{tikzpicture}

==> wiktionary_example.tikz <==
\begin{tikzpicture}[Bullet/.style={circle, inner sep=0pt, minimum size=3pt, fill=black}]

\matrix [draw, matrix of nodes, row sep=1pt, nodes={anchor=west}] (Senses links) {\textbf{Senses} \\ \enspace {[1]} Sense 1 \\ \enspace {[2]} Sense 2 \\ \enspace {[3]} Sense 3 \\};
\node [rectangle, text width=2.02cm, align=left, above=2pt of Senses links, fill=SeminarHellBlau] (LemmaEntry links) {Lemma};
\node [fit=(Senses links) (LemmaEntry links), draw] (Lemma links) {};
%  \node [rectangle, text width=2.28cm, above=2pt of Lemma links, fill=SeminarSehrHellGrau] (SuperLemmaEntry links) {Superlemma};
%  \node [fit=(Lemma links) (SuperLemmaEntry links), draw] (SuperLemma links) {};

\begin{scope}[xshift=4cm]
\matrix [draw, matrix of nodes, row sep=1pt, nodes={anchor=west}] (Senses rechts) {\textbf{Senses} \\ \enspace {[1]} Sense 1 \\ \enspace {[2]} Sense 2 \\ \enspace {[3]} Sense 3 \\};
\node [rectangle, text width=2.02cm, align=left, above=2pt of Senses rechts, fill=SeminarHellBlau] (LemmaEntry rechts) {Lemma};
\node [fit=(Senses rechts) (LemmaEntry rechts), draw] (Lemma rechts) {};
%  \node [rectangle, text width=2.28cm, above=2pt of Lemma rechts, fill=SeminarSehrHellGrau] (SuperLemmaEntry rechts) {Superlemma};
%  \node [fit=(Lemma rechts) (SuperLemmaEntry rechts), draw] (SuperLemma rechts) {};
\end{scope}

\begin{scope}[->, thick]
\draw [dashed] (Senses links-2-1.east) to [bend left] ([xshift=1ex]Senses rechts-2-1.west);
\path [SeminarGruen] (Senses links-2-1.east) edge[bend left] node [above=3pt] {\scriptsize URL} (LemmaEntry rechts.west);
% \draw [SeminarGruen] (Senses links-2-1.east) to [bend left] (LemmaEntry rechts);
%  \draw [SeminarBlau] (LemmaEntry links.east) to [bend left] (LemmaEntry rechts.west);
%  \draw [SeminarGruen] (Senses links-2-1.east) to [bend left] (SuperLemmaEntry rechts);
%  \draw [SeminarBlau] (LemmaEntry links.east) to [bend left] (SuperLemmaEntry rechts.west);
\end{scope}

\end{tikzpicture}
